Riccati ADI: Existence, uniqueness and new iterative methods

The approximate solution of large-scale algebraic Riccati equations is considered. We are interested in approximate solutions which yield a Riccati residual matrix of a particular small rank. It is assumed that such approximate solutions can be written in factored form $ZYZ^*$ with a rectangular matrix $Z$ and a small quadratic matrix $Y$. We propose to choose $Z$ such that its columns span a certain rational Krylov subspace. Conditions under which such an approximate solution exists and is unique are determined. It is shown that the proposed method can be interpreted as an oblique projection method. Two new iterative procedures with efficient updates of the solution and the residual factor are derived. With our approach complex system matrices can be handled, realification is provided and parallelization is introduced.

==> plots2/parallel_accuracy_plot.tex <==
\def \rradirail{./plots2/6519_rail79k_R2ADi_parallel.dat}
\def \rradichip{./plots2/6519_chip0_R2ADi_parallel.dat}
\def \rradilung{./plots2/6519_lung2_R2ADi_parallel.dat}
\begin{tabular}{lr}
\begin{tikzpicture}% accuracy
	\begin{semilogyaxis}[
		title={\scriptsize relative deviation of $\mathcal{R}_{(k)}$},
		ymax = 1e-4,
		ymin = 1e-16,
		xlabel = {\scriptsize parallel threads},
		%ylabel = {\scriptsize relative deviation of $\mathcal{R}_{(k)}$},
		legend entries = {rail79k, chip0, lung2},
		legend pos = south east,
		]
		\addplot table[x=parallel_no,y=relnormR1minusRjqr]{\rradirail};
		\addplot table[x=parallel_no,y=relnormR1minusRjqr]{\rradichip};
		\addplot table[x=parallel_no,y=relnormR1minusRjqr]{\rradilung};
	\end{semilogyaxis}
\end{tikzpicture}%
&
\begin{tikzpicture}% accuracy 
	\begin{semilogyaxis}[
		title={\scriptsize relative deviation of $X_{(k)}$},
		ymax = 1e-4,
		ymin = 1e-16,
		xlabel = {\scriptsize parallel threads},
		%ylabel = {\scriptsize relative deviation of $X_{(k)}$},
		legend entries = {rail79k, chip0, lung2},
		legend pos = north west,
		yticklabel pos=right,
		]
		\addplot table[x=parallel_no,y=relnormX1minusXjqr]{\rradirail};
		\addplot table[x=parallel_no,y=relnormX1minusXjqr]{\rradichip};
		\addplot table[x=parallel_no,y=relnormX1minusXjqr]{\rradilung};
	\end{semilogyaxis}
\end{tikzpicture}%
\end{tabular}


==> plots2/parallel_timing_plot.tex <==
\def \rradirail{./plots2/6519_rail79k_R2ADi_parallel.dat}
\def \rradichip{./plots2/6519_chip0_R2ADi_parallel.dat}
\def \rradilung{./plots2/6519_lung2_R2ADi_parallel.dat}
\begin{tikzpicture}% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = 30,
		ymin = 0,%-.02,
		xlabel = {\scriptsize parallel threads},
		ylabel = {\scriptsize time in s},
		legend entries = {rail79k, chip0, lung2},
		legend pos = north east,
		]
		\addplot table[x=parallel_no,y=all]{\rradirail};
		\addplot table[x=parallel_no,y=all]{\rradichip};
		\addplot table[x=parallel_no,y=all]{\rradilung};
	\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = 10,
		ymin = 0,%-.02,
		xlabel = {\scriptsize parallel threads},
		ylabel = {\scriptsize speedup},
		legend entries = {rail79k, chip0, lung2},
		legend pos = north west,
		]
		\addplot table[x=parallel_no,y=speedup]{\rradirail};
		\addplot table[x=parallel_no,y=speedup]{\rradichip};
		\addplot table[x=parallel_no,y=speedup]{\rradilung};
	\end{axis}
\end{tikzpicture}%


==> plots2/residual_plot.tex <==
\def \rradirail{./plots2/7893_rail79k_R2ADi.dat}
\def \rradichip{./plots2/3024_chip0_R2ADi.dat}
\def \rradilung{./plots2/7893_lung2_R2ADi.dat}
\centering
\begin{tikzpicture}% residual norms
	\begin{semilogyaxis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = 9,
		%ymin = 1e-10,
		xlabel = {\scriptsize subspace dimension},
		ylabel = {\scriptsize $\lVert R_j^* R_j \rVert_{2} / \lVert CC^*\rVert_{2}$},
		legend entries = {rail79k, chip0, lung2},
		legend pos = north east,
		width=.8\textwidth,
		]
		\addplot table[x=subspace_dimension,y=relative_residual]{\rradirail};
		\addplot table[x=subspace_dimension,y=relative_residual]{\rradichip};
		\addplot table[x=subspace_dimension,y=relative_residual]{\rradilung};
	\end{semilogyaxis}
\end{tikzpicture}%


==> plots2/timing_plot.tex <==
\def \rradirail{./plots2/7893_rail79k_R2ADi.dat}
\def \lradirail{./plots2/7893_rail79k_LRADI.dat}
\def \rradichip{./plots2/3024_chip0_R2ADi.dat}
\def \lradichip{./plots2/3024_chip0_LRADI.dat}
\def \rradilung{./plots2/7893_lung2_R2ADi.dat}
\def \lradilung{./plots2/7893_lung2_LRADI.dat}
\begin{tabular}{rl}
	\begin{tikzpicture}[baseline,trim axis left]% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = .28,
		ymin = 0,%-.02,
		%xlabel = {\scriptsize iteration number},
		ylabel = {\scriptsize time in seconds},
		%legend entries = {RAD exp., $ZY_{12}$ mult.},
		%legend pos = north east,
		title = {R\textsuperscript{2}ADi},
		]
		\addplot table[x=iteration_no,y=expand_rad]{\rradirail};
			\label{plt:expansion}
		\addplot table[x=iteration_no,y=ZmultY12]{\rradirail};
			\label{plt:ZYmult}
		\node[anchor=north east] at (rel axis cs:1,1) {rail79k};
	\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}[baseline,trim axis right]% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = .28,
		ymin = 0,%-.02,
		%xlabel = {\scriptsize iteration number},
		%ylabel = {\scriptsize time in seconds},
		%legend entries = {RAD exp.},
		%legend pos = north east,
		yticklabel pos=right,
		title = {Lyapunov RADI},
		]
		\addplot table[x=iteration_no,y=expand_rad]{\lradirail};
		\node[anchor=north east] at (rel axis cs:1,1) {rail79k};
	\end{axis}
\end{tikzpicture}%
\\
\begin{tikzpicture}[baseline,trim axis left]% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = 2.5,
		ymin = 0,%-.02,
		%xlabel = {\scriptsize iteration number},
		ylabel = {\scriptsize time in seconds},
		%legend entries = {RAD exp., $ZY_{12}$ mult.},
		%legend pos = north east,
		]
		\addplot table[x=iteration_no,y=expand_rad]{\rradichip};
		\addplot table[x=iteration_no,y=ZmultY12]{\rradichip};
		\node[anchor=north east] at (rel axis cs:1,1) {chip0};
	\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}[baseline,trim axis right]% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = 2.5,
		ymin = 0,%-.02,
		%xlabel = {\scriptsize iteration number},
		%ylabel = {\scriptsize time in seconds},
		%legend entries = {RAD exp.},
		%legend pos = north east,
		yticklabel pos=right,
		]
		\addplot table[x=iteration_no,y=expand_rad]{\lradichip};
		\node[anchor=north east] at (rel axis cs:1,1) {chip0};
	\end{axis}
\end{tikzpicture}%
\\
\begin{tikzpicture}[baseline,trim axis left]% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = 1.5,
		ymin = 0,%-.02,
		xlabel = {\scriptsize iteration number},
		ylabel = {\scriptsize time in seconds},
		%legend entries = {RAD exp., $ZY_{12}$ mult.},
		%legend pos = north east,
		]
		\addplot table[x=iteration_no,y=expand_rad]{\rradilung};
		\addplot table[x=iteration_no,y=ZmultY12]{\rradilung};
		\node[anchor=north east] at (rel axis cs:1,1) {lung2};
	\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}[baseline,trim axis right]% timings
	\begin{axis}[
		%title={foo}, % we use the caption of the surrounding figure as substitute for title
		ymax = 1.5,
		ymin = 0,%-.02,
		xlabel = {\scriptsize iteration number},
		%ylabel = {\scriptsize time in seconds},
		%legend entries = {RAD exp.},
		%legend pos = north east,
		yticklabel pos=right,
		]
		\addplot table[x=iteration_no,y=expand_rad]{\lradilung};
		\node[anchor=north east] at (rel axis cs:1,1) {lung2};
	\end{axis}
\end{tikzpicture}%
\end{tabular}

